Strong-to-Weak Symmetry Breaking in Open Quantum Systems: From Discrete Particles to Continuum Hydrodynamics

We explore the onset of spontaneous strong-to-weak symmetry breaking (SW-SSB) under U(1)-symmetric (i.e., charge-conserving) open-system dynamics. We define this phenomenon for quantum states and classical probability distributions, and explore it in three complementary models, one of which exhibits nontrivial quantum coherence at short times. Our main conclusions are as follows. In one dimension, the strong symmetry is not spontaneously broken at any finite time; however, correlators probing strong-to-weak symmetry breaking develop order on length scales that grow linearly in time, parametrically faster than charge diffusion. We provide numerical evidence for this scaling in multiple distinct probes of SW-SSB, and derive it from a field-theory analysis. Moreover, we relate this scaling to the problem of inferring the charge inside a subregion by measuring its surroundings, and construct explicit decoding protocols that illustrate its origin. In two dimensions, field theory and numerical simulations support a finite-time Berezinskii-Kosterlitz-Thouless-like SW-SSB transition. Within continuum hydrodynamics, by contrast, SW-SSB happens at infinitesimal time in two or more dimensions. The SW-SSB transition time can thus be interpreted as marking the emergence of a continuum hydrodynamic description, or (more precisely) the timescale beyond which non-hydrodynamic information such as discrete particle worldlines can no longer be inferred. We support this picture by analyzing a model in which we exploit SW-SSB to derive a classical stochastic hydrodynamic description from the underlying quantum dynamics.

==> figs/ABC_full.tex <==
% ========= Figure 1: A | B | C (single thick highlighter, no overlap) =========
\begin{tikzpicture}[x=1cm,y=1cm, line cap=butt]
  % geometry
  \def\xL{0}
  \def\xA{1.5}
  \def\xB{4.0}
  \def\xC{1.5}

  \def\y{0}
  \def\tick{0.22}
  \def\hw{14pt}     % highlighter thickness

  % highlighter strokes (centered on system line)
  \draw[blue!30,  line width=\hw] (\xL,\y) -- ++(\xA,0);
  \draw[red!30,   line width=\hw] (\xL+\xA,\y) -- ++(\xB,0);
  \draw[green!30, line width=\hw] (\xL+\xA+\xB,\y) -- ++(\xC,0);

  % system line (on top)
  \draw[thick] (\xL,\y) -- ++(\xA+\xB+\xC,0);

  % boundary ticks
  \foreach \x in {0,\xA,\xA+\xB,\xA+\xB+\xC} {
    \draw[thick] (\x,\y-\tick) -- (\x,\y+\tick);
  }

  % labels above highlight
  \node[above=6pt] at (\xL+\xA/2,\y) {$A$};
  \node[above=6pt] at (\xL+\xA+\xB/2,\y) {$B$};
  \node[above=6pt] at (\xL+\xA+\xB+\xC/2,\y) {$C$};
\end{tikzpicture}


==> figs/ABC_grey_sides.tex <==
% ========= Figure 2: grey | A | B | C | grey =========
\begin{tikzpicture}[x=1cm,y=1cm, line cap=butt]
  % geometry
  \def\xL{0}
  \def\xG{1.3}
  \def\xA{0.7}
  \def\xB{3.0}
  \def\xC{0.7}

  \def\y{0}
  \def\tick{0.22}
  \def\hw{14pt}

  % highlighter strokes
  \draw[gray!30,  line width=\hw] (\xL,\y) -- ++(\xG,0);
  \draw[blue!30,  line width=\hw] (\xL+\xG,\y) -- ++(\xA,0);
  \draw[red!30,   line width=\hw] (\xL+\xG+\xA,\y) -- ++(\xB,0);
  \draw[green!30, line width=\hw] (\xL+\xG+\xA+\xB,\y) -- ++(\xC,0);
  \draw[gray!30,  line width=\hw] (\xL+\xG+\xA+\xB+\xC,\y) -- ++(\xG,0);

  % system line
  \draw[thick] (\xL,\y) -- ++(2*\xG+\xA+\xB+\xC,0);

  % boundary ticks
  \foreach \x in {0,\xG,\xG+\xA,\xG+\xA+\xB,\xG+\xA+\xB+\xC,2*\xG+\xA+\xB+\xC} {
    \draw[thick] (\x,\y-\tick) -- (\x,\y+\tick);
  }

  % labels
  \node[above=6pt] at (\xL+\xG+\xA/2,\y) {$A$};
  \node[above=6pt] at (\xL+\xG+\xA+\xB/2,\y) {$B$};
  \node[above=6pt] at (\xL+\xG+\xA+\xB+\xC/2,\y) {$C$};
\end{tikzpicture}


==> tikz/worldline_transitions.tikz <==
% % =========================
% % CONFIG (edit these)
% % =========================
\def\FIGW{6cm}%       % total width
\def\FIGH{4cm}%     % height between rails
\def\RAILLW{1pt}%   % rail line width
\def\DASHW{0.75pt}%   % rail line width
\def\WORLDLW{1pt}%  % worldline width
\def\DOTR{2pt}%       % dot radius
\def\ARROWY{0.125}%     % arrow baseline below bottom rail, in units of FIGH

% % UNIVERSAL FONT SIZE (edit this)
% % Examples: \scriptsize, \footnotesize, \small, \normalsize, \large, \Large
\def\FIGFONTSIZE{\small}%

% % colors (edit freely)
\colorlet{WORLDCOL1}{blue!70!black}%
\colorlet{WORLDCOL2}{orange!85!black}%
\colorlet{ARROWCOL}{black}%

% % particle x-positions in normalized coords [0,1]
\def\PARTICLES{0.125,0.375,0.625,0.875}%

% % arrow x-positions in normalized coords [0,1]
\def\ARROWXS{0.125,0.25,0.375,0.5,0.625,0.75,0.875}%

% =========================
% DRAWING
% =========================
\begin{tikzpicture}[
  x=\FIGW, y=\FIGH,
  line cap=round, line join=round,
  every node/.style={font=\FIGFONTSIZE} % <-- universal font control
]




% worldlines (smooth spline; add points without kinks)
% \draw[line width=\WORLDLW, draw=WORLDCOL1]
%   plot[smooth, tension=0.9] coordinates {
%     (0.63,1.0)
%     (0.55,0.9)
%     (0.47,0.8)
%     (0.33,0.6)
%     (0.18,0.4)
%     (0.20,0.25)
%     (0.11,0.17)
%     (0.14,0.08)
%     (0.125,0)
%   };

% \draw[line width=\WORLDLW, draw=WORLDCOL2]
%   plot[smooth, tension=0.9] coordinates {
%     (0.63,1.0)
%     (0.555,0.9)
%     (0.48,0.8)
%     (0.335,0.6)
%     (0.17,0.4)
%     (0.06,0.17)
%     (0.08,0.08)
%     (0.125,0)
%   };

\draw[line width=\WORLDLW, draw=WORLDCOL1]
  plot[smooth, tension=0.9] coordinates {
    (0.38,1.0)
    (0.44,0.9)
    (0.58,0.8)
    (0.30,0.6)
    (0.20,0.4)
    (0.22,0.25)
    (0.13,0.17)
    (0.16,0.08)
    (0.125,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL2]
  plot[smooth, tension=0.9] coordinates {
    (0.385,1.0)
    (0.43,0.9)
    (0.585,0.8)
    (0.305,0.6)
    (0.19,0.4)
    (0.08,0.17)
    (0.10,0.08)
    (0.125,0)
  };

  % \draw[line width=\WORLDLW, draw=WORLDCOL1]
  % plot[smooth, tension=0.9] coordinates {
  %   (0.22,1.0)
  %   (0.27,0.8)
  %   (0.33,0.6)
  %   (0.37,0.4)
  %   (0.37,0.26)
  %   (0.28,0.15)
  %   (0.375,0)
  % };

  % \draw[line width=\WORLDLW, draw=WORLDCOL2]
  % plot[smooth, tension=0.9] coordinates {
  %   (0.22,1.0)
  %   (0.275,0.8)
  %   (0.335,0.6)
  %   (0.37,0.4)
  %   (0.42,0.26)
  %   (0.45,0.15)
  %   (0.375,0)
  % };


\draw[line width=\WORLDLW, draw=WORLDCOL1]
  plot[smooth, tension=0.9] coordinates {
    (0.525,1.0)
    (0.49,0.8)
    (0.50,0.6)
    (0.38,0.4)
    (0.37,0.26)
    (0.28,0.15)
    (0.375,0)
  };

  \draw[line width=\WORLDLW, draw=WORLDCOL2]
  plot[smooth, tension=0.9] coordinates {
    (0.52,1.0)
    (0.495,0.8)
    (0.505,0.6)
    (0.37,0.4)
    (0.42,0.26)
    (0.45,0.15)
    (0.375,0)
  };

% \draw[line width=\WORLDLW, draw=WORLDCOL1]
%   plot[smooth, tension=0.9] coordinates {
%     (0.825,1.0)
%     (0.81,0.9)
%     (0.77,0.8)
%     (0.69,0.6)
%     (0.68,0.4)
%     (0.66,0.3)
%     (0.73,0.2)
%     (0.70,0.15)
%     (0.68,0.07)
%     (0.625,0)
%   };

% \draw[line width=\WORLDLW, draw=WORLDCOL2]
%   plot[smooth, tension=0.9] coordinates {
%     (0.83,1.0)
%     (0.80,0.9)
%     (0.78,0.8)
%     (0.69,0.6)
%     (0.675,0.4)
%     (0.72,0.3)
%     (0.68,0.2)
%     (0.60,0.15)
%     (0.58,0.07)
%     (0.625,0)
%   };

\draw[line width=\WORLDLW, draw=WORLDCOL1]
  plot[smooth, tension=0.9] coordinates {
    (0.805,1.0)
    (0.73,0.9)
    (0.55,0.8)
    (0.59,0.6)
    (0.68,0.4)
    (0.66,0.3)
    (0.73,0.2)
    (0.70,0.15)
    (0.68,0.07)
    (0.625,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL2]
  plot[smooth, tension=0.9] coordinates {
    (0.81,1.0)
    (0.72,0.9)
    (0.56,0.8)
    (0.59,0.6)
    (0.675,0.4)
    (0.72,0.3)
    (0.68,0.2)
    (0.60,0.15)
    (0.58,0.07)
    (0.625,0)
  };


% \draw[line width=\WORLDLW, draw=WORLDCOL1]
%   plot[smooth, tension=0.9] coordinates {
%     (0.4,1)
%     (0.58,0.80)
%     (0.7,0.6)
%     (0.8,0.4)
%     (0.91,0.32)
%     (0.8,0.14)
%     (0.875,0)
%   };

% \draw[line width=\WORLDLW, draw=WORLDCOL2]
%   plot[smooth, tension=0.9] coordinates {
%     (0.41,1)
%     (0.59,0.80)
%     (0.705,0.6)
%     (0.8,0.4)
%     (0.85,0.32)
%     (0.96,0.14)
%     (0.875,0)
%   };

  \draw[line width=\WORLDLW, draw=WORLDCOL1]
  plot[smooth, tension=0.9] coordinates {
    (0.15,1)
    (0.28,0.80)
    (0.7,0.6)
    (0.8,0.4)
    (0.91,0.32)
    (0.8,0.14)
    (0.875,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL2]
  plot[smooth, tension=0.9] coordinates {
    (0.14,1)
    (0.29,0.80)
    (0.705,0.6)
    (0.8,0.4)
    (0.85,0.32)
    (0.96,0.14)
    (0.875,0)
  };

  
\fill[gray, opacity=0.4]
  (0,0.8) rectangle (1,1);

% arrows as symbols (alternate up/down)
% \foreach[count=\k] \u in \ARROWXS {
%   \pgfmathtruncatemacro{\odd}{mod(\k,2)}
%   \ifnum\odd=1
%     \node[text=ARROWCOL] at (\u,-\ARROWY) {$\uparrow$};
%   \else
%     \node[text=ARROWCOL] at (\u,-\ARROWY) {$\downarrow$};
%   \fi
% }

% rails
\draw[line width=\DASHW, dash pattern=on 2pt off 2pt] (0,0.4) -- (1,0.4);
\draw[line width=\DASHW, dash pattern=on 2pt off 2pt] (0,0.8) -- (1,0.8);
\draw[line width=\RAILLW] (0,0) -- (1,0);
\draw[line width=\RAILLW, ->] (0,0) -- (0,1);

\node[anchor=east] at (0,0.8) {$t_c$};

\node[anchor=east] at (0,0.4) {$t^*$};

% dots
\foreach \u in \PARTICLES {
  \fill (\u,0) circle[radius=\DOTR];
}

% ellipses
% \node[text=ARROWCOL] at (0.03,-\ARROWY) {$\cdots$};
% \node[text=ARROWCOL] at (0.97,-\ARROWY) {$\cdots$};

% labels
% \node[anchor=west] at (-0.05,0.9) {$\bra{\mathbb{I}}$};
% \node[anchor=east] at (1.05,0.1) {$\ket{\rho_0}$};
% \node[anchor=west] at (0.54,0.66) {$\leftarrow \mathrm{SSEP}$};

% \node[anchor=west] at (-0.05,1.3) {(a)};

% \draw[red] (current bounding box.south west) rectangle (current bounding box.north east);%



\end{tikzpicture}%


==> tikz/worldlines_1.tikz <==
% % =========================
% % CONFIG (edit these)
% % =========================
\def\FIGW{6cm}%       % total width
\def\FIGH{3.2cm}%     % height between rails
\def\RAILLW{1.5pt}%   % rail line width
\def\WORLDLW{1.5pt}%  % worldline width
\def\DOTR{3pt}%       % dot radius
\def\ARROWY{0.125}%     % arrow baseline below bottom rail, in units of FIGH

% % UNIVERSAL FONT SIZE (edit this)
% % Examples: \scriptsize, \footnotesize, \small, \normalsize, \large, \Large
\def\FIGFONTSIZE{\large}%


% % colors (edit freely)
\colorlet{WORLDCOL}{black}%
\colorlet{ARROWCOL}{black}%

% % particle x-positions in normalized coords [0,1]
\def\PARTICLES{0.125,0.375,0.625,0.875}%

% % arrow x-positions in normalized coords [0,1]
\def\ARROWXS{0.125,0.25,0.375,0.5,0.625,0.75,0.875}%

% =========================
% DRAWING
% =========================
\begin{tikzpicture}[
  x=\FIGW, y=\FIGH,
  line cap=round, line join=round,
  every node/.style={font=\FIGFONTSIZE} % <-- universal font control
]

% worldlines (smooth spline; add points without kinks)

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.18,1)
    (0.14,0.70)
    (0.20,0.5)
    (0.18,0.34)
    (0.15,0.16)
    (0.125,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.42,1)
    (0.30,0.80)
    (0.36,0.58)
    (0.30,0.36)
    (0.34,0.16)
    (0.375,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.50,1)
    (0.54,0.82)
    (0.52,0.66)
    (0.56,0.50)
    (0.66,0.30)
    (0.625,0)
  };


\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.92,1)
    (0.88,0.80)
    (0.94,0.54)
    (0.91,0.32)
    (0.86,0.14)
    (0.875,0)
  };

% arrows as symbols (alternate up/down)
\foreach[count=\k] \u in \ARROWXS {
  \pgfmathtruncatemacro{\odd}{mod(\k,2)}
  \ifnum\odd=1
    \node[text=ARROWCOL] at (\u,-\ARROWY) {$\uparrow$};
  \else
    \node[text=ARROWCOL] at (\u,-\ARROWY) {$\downarrow$};
  \fi
}

% rails
\draw[line width=\RAILLW] (0,1) -- (1,1);
\draw[line width=\RAILLW] (0,0) -- (1,0);

% dots
\foreach \u in \PARTICLES {
  \fill (\u,0) circle[radius=\DOTR];
}

% ellipses
\node[text=ARROWCOL] at (0.03,-\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.97,-\ARROWY) {$\cdots$};

% labels
\node[anchor=west] at (-0.05,0.9) {$\bra{\mathbb{I}}$};
\node[anchor=east] at (1.05,0.1) {$\ket{\rho_0}$};
% \node[anchor=west] at (0.54,0.66) {$\leftarrow \mathrm{SSEP}$};

\node[anchor=west] at (-0.05,1.3) {(a)};

% \draw[red] (current bounding box.south west) rectangle (current bounding box.north east);%

% charge operator at third worldline endpoint
\node[anchor=east] at (0.61, 1.12) {$\hat{q}_r$};
\def\Xpt{3pt}%
% X at (0.86,0.5)
\draw[line width=\WORLDLW, draw=WORLDCOL]
  ($(0.51,1)+(-\Xpt,-\Xpt)$) -- ($(0.51,1)+(\Xpt,\Xpt)$);
\draw[line width=\WORLDLW, draw=WORLDCOL]
  ($(0.51,1)+(-\Xpt,\Xpt)$) -- ($(0.51,1)+(\Xpt,-\Xpt)$);

\end{tikzpicture}%


==> tikz/worldlines_2.tikz <==
% =========================
% CONFIG (edit these)
% =========================
\def\FIGW{6cm}%       total width
\def\FIGH{3.2cm}%     height between rails
\def\RAILLW{1.5pt}%   rail line width
\def\WORLDLW{1.5pt}%  worldline width
\def\DOTR{3pt}%       dot radius
\def\ARROWY{0.125}%   arrow baseline offset (units of FIGH)

% UNIVERSAL FONT SIZE (edit this)
% Examples: \scriptsize, \footnotesize, \small, \normalsize, \large, \Large
\def\FIGFONTSIZE{\large}%

% colors
\colorlet{WORLDCOL}{black}%
\colorlet{ARROWCOL}{black}%

% particle x-positions in normalized coords [0,1]
\def\PARTICLES{0.125,0.375,0.625,0.875}%

% arrow x-positions in normalized coords [0,1]
\def\ARROWXS{0.125,0.25,0.375,0.5,0.625,0.75,0.875}%

% =========================
% DRAWING
% =========================
\ignorespaces%
\begin{tikzpicture}[
  x=\FIGW, y=\FIGH,
  line cap=round, line join=round,
  every node/.style={font=\FIGFONTSIZE}%
]

% worldlines
\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.125,1)
    (0.16,0.70)
    (0.12,0.50)
    (0.20,0.34)
    (0.16,0.16)
    (0.125,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.625,1)
    (0.64,0.80)
    (0.54,0.58)
    (0.38,0.36)
    (0.41,0.16)
    (0.375,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.375,1)
    (0.39,0.82)
    (0.47,0.66)
    (0.55,0.50)
    (0.63,0.30)
    (0.625,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.875,1)
    (0.89,0.80)
    (0.85,0.54)
    (0.90,0.32)
    (0.89,0.14)
    (0.875,0)
  };

% arrows (bottom)
\foreach[count=\k] \u in \ARROWXS {%
  \pgfmathtruncatemacro{\odd}{mod(\k,2)}%
  \ifnum\odd=1
    \node[text=ARROWCOL] at (\u,-\ARROWY) {$\uparrow$};%
  \else
    \node[text=ARROWCOL] at (\u,-\ARROWY) {$\downarrow$};%
  \fi
}

% arrows (top)
\foreach[count=\k] \u in \ARROWXS {%
  \pgfmathtruncatemacro{\odd}{mod(\k,2)}%
  \ifnum\odd=1
    \node[text=ARROWCOL] at (\u,1+\ARROWY) {$\uparrow$};%
  \else
    \node[text=ARROWCOL] at (\u,1+\ARROWY) {$\downarrow$};%
  \fi
}

% rails
\draw[line width=\RAILLW] (0,1) -- (1,1);
\draw[line width=\RAILLW] (0,0) -- (1,0);

% dots (bottom)
\foreach \u in \PARTICLES {%
  \fill (\u,0) circle[radius=\DOTR];%
}

% dots (top)
\foreach \u in \PARTICLES {%
  \fill (\u,1) circle[radius=\DOTR];%
}

% ellipses
\node[text=ARROWCOL] at (0.03,-\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.97,-\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.03,1+\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.97,1+\ARROWY) {$\cdots$};

% labels
\node[anchor=west] at (-0.05,0.9) {$\bra{\rho_0}$};
\node[anchor=east] at (1.05,0.1) {$\ket{\rho_0}$};
\node[anchor=west] at (-0.05,1.3) {(b)};

% \draw[red] (current bounding box.south west) rectangle (current bounding box.north east);%

\end{tikzpicture}%  <-- CRITICAL: kills right-side space


==> tikz/worldlines_3.tikz <==
% =========================
% CONFIG (edit these)
% =========================
\def\FIGW{6cm}%       total width
\def\FIGH{3.2cm}%     height between rails
\def\RAILLW{1.5pt}%   rail line width
\def\WORLDLW{1.5pt}%  worldline width
\def\DOTR{3pt}%       dot radius
\def\ARROWY{0.125}%   arrow baseline below bottom rail, in units of FIGH

\def\Xpt{3pt}%

% UNIVERSAL FONT SIZE (edit this)
% Examples: \scriptsize, \footnotesize, \small, \normalsize, \large, \Large
\def\FIGFONTSIZE{\large}%

% colors (edit freely)
\colorlet{WORLDCOL}{black}%
\colorlet{ARROWCOL}{black}%

% particle x-positions in normalized coords [0,1]
\def\PARTICLES{0.125,0.375,0.625,0.875}%

% arrow x-positions in normalized coords [0,1]
\def\ARROWXS{0.125,0.25,0.375,0.5,0.625,0.75,0.875}%

% =========================
% DRAWING
% =========================
\ignorespaces%
\begin{tikzpicture}[
  x=\FIGW, y=\FIGH,
  line cap=round, line join=round,
  every node/.style={font=\FIGFONTSIZE}%
]

% worldlines (smooth spline; add points without kinks)
\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    % (0.125,1)
    % (0.16,0.70)
    (0.12,0.50)
    (0.13,0.34)
    (0.09,0.16)
    (0.125,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.125,1)
    (0.115,0.80)
    (0.26,0.58)
    (0.28,0.36)  % goes left through middle
    (0.36,0.16)
    (0.375,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.375,1)
    (0.39,0.82)
    (0.42,0.62)
    (0.52,0.50)  % stays right enough to cross once
    (0.63,0.35)
    (0.61,0.15)
    (0.625,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.625,1)
    (0.68,0.80)
    (0.71,0.65)
    (0.72,0.50)
    (0.78,0.32)
    (0.84,0.14)
    (0.875,0)
  };

\draw[line width=\WORLDLW, draw=WORLDCOL]
  plot[smooth, tension=0.9] coordinates {
    (0.875,1)
    (0.82,0.80)
    (0.85,0.65)
    (0.86,0.50)
    % (0.90,0.32)
    % (0.89,0.14)
    % (0.875,0)
  };

% arrows as symbols (alternate up/down) - bottom
\foreach[count=\k] \u in \ARROWXS {%
  \pgfmathtruncatemacro{\odd}{mod(\k,2)}%
  \ifnum\odd=1
    \node[text=ARROWCOL] at (\u,-\ARROWY) {$\uparrow$};%
  \else
    \node[text=ARROWCOL] at (\u,-\ARROWY) {$\downarrow$};%
  \fi
}

% arrows as symbols (alternate up/down) - top
\foreach[count=\k] \u in \ARROWXS {%
  \pgfmathtruncatemacro{\odd}{mod(\k,2)}%
  \ifnum\odd=1
    \node[text=ARROWCOL] at (\u,1+\ARROWY) {$\uparrow$};%
  \else
    \node[text=ARROWCOL] at (\u,1+\ARROWY) {$\downarrow$};%
  \fi
}

% rails
\draw[line width=\RAILLW] (0,1) -- (1,1);
\draw[line width=\RAILLW] (0,0) -- (1,0);

% --- X markers + operator labels ---
% \def\Xsz{0.018}% size of the cross in normalized coords (unused; tune if desired)

% X at (x0,y0)=(0.12,0.5)
\draw[line width=\WORLDLW, draw=WORLDCOL]
  ($(0.12,0.5)+(-\Xpt,-\Xpt)$) -- ($(0.12,0.5)+(\Xpt,\Xpt)$);
\draw[line width=\WORLDLW, draw=WORLDCOL]
  ($(0.12,0.5)+(-\Xpt,\Xpt)$) -- ($(0.12,0.5)+(\Xpt,-\Xpt)$);

\node[anchor=east] at (0.12-0.03,0.5) {$\hat{S}_j^-$};

% X at (0.86,0.5)
\draw[line width=\WORLDLW, draw=WORLDCOL]
  ($(0.86,0.5)+(-\Xpt,-\Xpt)$) -- ($(0.86,0.5)+(\Xpt,\Xpt)$);
\draw[line width=\WORLDLW, draw=WORLDCOL]
  ($(0.86,0.5)+(-\Xpt,\Xpt)$) -- ($(0.86,0.5)+(\Xpt,-\Xpt)$);

\node[anchor=west] at (0.86+0.03,0.5) {$\hat{S}_i^+$};

% dots (bottom)
\foreach \u in \PARTICLES {%
  \fill (\u,0) circle[radius=\DOTR];%
}

% dots (top)
\foreach \u in \PARTICLES {%
  \fill (\u,1) circle[radius=\DOTR];%
}

% ellipses
\node[text=ARROWCOL] at (0.03,-\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.97,-\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.03,1+\ARROWY) {$\cdots$};
\node[text=ARROWCOL] at (0.97,1+\ARROWY) {$\cdots$};

% labels
\node[anchor=west] at (-0.05,0.9) {$\bra{\rho_0}$};
\node[anchor=east] at (1.05,0.1) {$\ket{\rho_0}$};
\node[anchor=west] at (-0.05,1.3) {(c)};

% \draw[red] (current bounding box.south west) rectangle (current bounding box.north east);%

\end{tikzpicture}%  CRITICAL: kills right-side space

